Beyond Interaction Scores: Selecting Feature Interactions via Independent Replication

Learning feature interactions is essential for accurate prediction and interpretable modeling, yet a high interaction score may reflect fitting noise rather than a reproducible pattern. Ranking methods score feature pairs but leave the cutoff to the user; testing methods set the cutoff but rely on repeated model refits or a model of the joint feature distribution. We present LENS, a model-agnostic framework for selecting feature interactions through independent replication. LENS trains two models with the same learning algorithm on disjoint data and accesses them only through predictions. For each feature pair, it removes main effects from the joint-effect surface to isolate an interaction pattern, ranks pairs by its strength, and tests whether the second model reproduces it at a meaningful strength. A single multiple-testing correction determines which pairs to retain, using only two model fits regardless of the number of features. We prove that a replication ratio alone can retain arbitrarily weak patterns shared by both fits, whereas a strength floor restores selection consistency, and we characterize when normalization in Friedman's $H^2$ reverses interaction rankings. On 16 synthetic designs, LENS matches leading model-specific ranking methods (e.g., TreeSHAP) and recovers 91% of material interactions, against 45% for the knockoff-based DIAMOND, without selecting false pairs; with 1,225 candidate pairs and no interactions, it makes substantially fewer false discoveries. On large-scale French motor insurance data, it identifies interactions documented in the actuarial literature and recovers 90% of the deviance gain obtained using all pairs. On two credit datasets, LENS selects few pairs while maintaining or slightly improving predictive performance over the additive baseline.

==> figures/fig_compare.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\scriptsize,
  thin/.style={-{Stealth[length=3pt, width=3pt]}, line width=0.5pt, hnavy},
  note/.style={font=\sffamily\scriptsize, text=hnavy!80, align=left}]
\tikzset{
  minnet/.pic={
    \foreach \a in {0.2,0.5,0.8}{\foreach \b in {0.3,0.7}{\draw[pcol!60, line width=0.25pt] (0.22,\a) -- (0.55,\b);}}
    \foreach \b in {0.3,0.7}{\draw[pcol!60, line width=0.25pt] (0.55,\b) -- (0.82,0.5);}
    \foreach \a in {0.2,0.5,0.8}{\fill[pcol] (0.22,\a) circle (0.06);}
    \foreach \b in {0.3,0.7}{\fill[pcol] (0.55,\b) circle (0.06);}
    \fill[pcol] (0.82,0.5) circle (0.06);}
}
\fill[hnavy!4, rounded corners=4pt] (-0.05,3.07) rectangle (8.6,4.13);
\fill[hnavy!4, rounded corners=4pt] (-0.05,1.92) rectangle (8.6,2.99);
\fill[hnavy!4, rounded corners=4pt] (-0.05,0.77) rectangle (8.6,1.83);
\fill[hblue!7, rounded corners=4pt] (-0.05,-0.38) rectangle (8.6,0.68);
\node[font=\sffamily\scriptsize\bfseries, text=hnavy, anchor=south west] at (0.05,4.25) {Method};
\node[font=\sffamily\scriptsize\bfseries, text=hnavy, anchor=south] at (3.35,4.25) {Models trained};
\draw[hnavy!35, line width=0.5pt] (0,4.22) -- (8.6,4.22);
\node[font=\sffamily\footnotesize\bfseries, text=hnavy, anchor=west] at (0.05,3.80) {Ranking};
\node[text=hnavy!55, anchor=north west, align=left, inner sep=0pt] at (0.17,3.60) {$H^2$~\cite{friedman2008predictive}, TreeSHAP~\cite{lundberg2020local},\\NID~\cite{tsang2018detecting}};
\node[font=\sffamily\footnotesize\bfseries, text=hnavy, anchor=west] at (0.05,2.65) {Refit tests};
\node[text=hnavy!55, anchor=north west, align=left, inner sep=0pt] at (0.17,2.45) {permutation~\cite{lampa2014identification,welchowski2022techniques},\\iLOCO~\cite{little2025iloco}};
\node[font=\sffamily\footnotesize\bfseries, text=hnavy, anchor=west] at (0.05,1.43) {Knockoff tests};
\node[text=hnavy!55, anchor=west] at (0.05,1.13) {DIAMOND~\cite{chen2025diamond}};
\node[font=\sffamily\footnotesize\bfseries, text=hblue, anchor=west] at (0.05,0.15) {LENS};
\colorlet{pcol}{hnavy!55}
\draw[hnavy!55, fill=white, line width=0.5pt, rounded corners=1.5pt] (3.100,3.500) rectangle +(0.5,0.4);
\pic[xscale=0.5, yscale=0.4] at (3.100,3.500) {minnet};
\node[note, align=center] at (3.35,3.28) {one fit};
\colorlet{pcol}{hnavy!55}
\draw[hnavy!55, fill=white, line width=0.5pt, rounded corners=1.5pt] (3.110,2.510) rectangle +(0.5,0.4);
\pic[xscale=0.5, yscale=0.4] at (3.110,2.510) {minnet};
\colorlet{pcol}{hnavy!55}
\draw[hnavy!55, fill=white, line width=0.5pt, rounded corners=1.5pt] (3.030,2.430) rectangle +(0.5,0.4);
\pic[xscale=0.5, yscale=0.4] at (3.030,2.430) {minnet};
\colorlet{pcol}{hnavy!55}
\draw[hnavy!55, fill=white, line width=0.5pt, rounded corners=1.5pt] (2.950,2.350) rectangle +(0.5,0.4);
\pic[xscale=0.5, yscale=0.4] at (2.950,2.350) {minnet};
\node[note, align=center] at (3.35,2.13) {many refits};
\colorlet{pcol}{hnavy!55}
\draw[hnavy!55, fill=white, line width=0.5pt, rounded corners=1.5pt] (2.780,1.200) rectangle +(0.5,0.4);
\pic[xscale=0.5, yscale=0.4] at (2.780,1.200) {minnet};
\node[text=hnavy] at (3.45,1.40) {$+$};
\draw[hnavy!55, line width=0.5pt, rounded corners=1.5pt] (3.62,1.200) rectangle +(0.6,0.4);
\draw[hnavy!55, line width=0.6pt, smooth, domain=-1:1, samples=25, variable=\t] plot ({3.92+0.25*\t},{1.260+0.26*exp(-4*\t*\t)});
\node[note, align=center] at (3.35,0.98) {one fit + a model of $p(x)$};
\colorlet{pcol}{hblue}
\draw[hblue, fill=white, line width=0.5pt, rounded corners=1.5pt] (2.780,0.050) rectangle +(0.5,0.4);
\pic[xscale=0.5, yscale=0.4] at (2.780,0.050) {minnet};
\colorlet{pcol}{horange}
\draw[horange, fill=white, line width=0.5pt, rounded corners=1.5pt] (3.420,0.050) rectangle +(0.5,0.4);
\pic[xscale=0.5, yscale=0.4] at (3.420,0.050) {minnet};
\node[font=\sffamily\tiny, text=hblue] at (3.030,0.57) {$D$};
\node[font=\sffamily\tiny, text=horange] at (3.670,0.57) {$C$};
\node[note, align=center] at (3.35,-0.17) {two fits, any $p$};
\node[font=\sffamily\scriptsize\bfseries, text=hnavy, align=center, anchor=south] at (5.30,4.25) {Sets the\\list};
\node[font=\sffamily\scriptsize\bfseries, text=hnavy, align=center, anchor=south] at (6.60,4.25) {No model\\of $p(x)$};
\node[font=\sffamily\scriptsize\bfseries, text=hnavy, align=center, anchor=south] at (7.90,4.25) {Few\\fits};
\node at (5.30,3.60) {\footnotesize\color{hred}\ding{55}};
\node at (6.60,3.60) {\footnotesize\color{hgreen}\ding{51}};
\node at (7.90,3.60) {\footnotesize\color{hgreen}\ding{51}};
\node at (5.30,2.45) {\footnotesize\color{hgreen}\ding{51}};
\node at (6.60,2.45) {\footnotesize\color{hgreen}\ding{51}};
\node at (7.90,2.45) {\footnotesize\color{hred}\ding{55}};
\node at (5.30,1.30) {\footnotesize\color{hgreen}\ding{51}};
\node at (6.60,1.30) {\footnotesize\color{hred}\ding{55}};
\node at (7.90,1.30) {\footnotesize\color{hgreen}\ding{51}};
\node at (5.30,0.15) {\footnotesize\color{hgreen}\ding{51}};
\node at (6.60,0.15) {\footnotesize\color{hgreen}\ding{51}};
\node at (7.90,0.15) {\footnotesize\color{hgreen}\ding{51}};
\end{tikzpicture}


==> figures/fig_insurance.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\scriptsize,
  bubble/.style={draw=hnavy!70, fill=white, line width=0.5pt, rounded corners=6pt, align=center,
    font=\sffamily\scriptsize, text=hnavy, inner sep=3pt},
  thin/.style={-{Stealth[length=3pt, width=3pt]}, line width=0.6pt, hnavy},
  note/.style={font=\sffamily\scriptsize, text=hnavy!80, align=left}]
\definecolor{hskin}{HTML}{F1D2B6}
\definecolor{hhair}{HTML}{2B2B33}
\tikzset{
  actuary/.pic={
    \fill[hblue, rounded corners=7pt] (-0.42,0) rectangle (0.42,0.78);
    \fill[white] (-0.1,0.78) -- (0,0.62) -- (0.1,0.78) -- cycle;
    \fill[hskin] (0,1.02) circle (0.25);
    \fill[hhair] (-0.26,1.06) arc (180:0:0.26) -- (0.26,1.0) .. controls (0.1,1.14) and (-0.1,1.14) .. (-0.26,1.0) -- cycle;
    \fill[hhair] (-0.085,1.0) circle (0.022); \fill[hhair] (0.085,1.0) circle (0.022);
    \draw[hhair, line width=0.45pt] (-0.07,0.91) .. controls (0,0.95) .. (0.07,0.91);},
  regulator/.pic={
    \fill[hnavy, rounded corners=7pt] (-0.42,0) rectangle (0.42,0.78);
    \fill[white] (-0.12,0.78) -- (0,0.5) -- (0.12,0.78) -- cycle;
    \fill[hred!80!black] (0,0.74) -- (-0.035,0.66) -- (0,0.5) -- (0.035,0.66) -- cycle;
    \fill[hskin] (0,1.02) circle (0.25);
    \fill[hhair] (-0.26,1.04) arc (180:0:0.26) -- (0.26,1.04) .. controls (0.05,1.12) .. (-0.26,1.04) -- cycle;
    \fill[hhair] (-0.085,1.0) circle (0.022); \fill[hhair] (0.085,1.0) circle (0.022);
    \draw[hhair, line width=0.45pt] (-0.07,0.91) .. controls (0,0.87) .. (0.07,0.91);},
  customer/.pic={
    \fill[hgreen!85!black, rounded corners=7pt] (-0.42,0) rectangle (0.42,0.78);
    \fill[hhair] (-0.29,0.72) rectangle (0.29,1.02);
    \fill[hskin] (0,1.02) circle (0.25);
    \fill[hhair] (-0.27,1.08) arc (180:0:0.27) -- (0.27,1.0) .. controls (0.12,1.2) and (-0.2,1.16) .. (-0.27,0.95) -- cycle;
    \fill[hhair] (-0.085,1.0) circle (0.022); \fill[hhair] (0.085,1.0) circle (0.022);
    \draw[hhair, line width=0.45pt] (-0.06,0.89) -- (0.06,0.89);},
  car/.pic={
    \fill[pcol] (0,0.18) -- (0,0.45) -- (0.32,0.47) -- (0.5,0.72) -- (1.12,0.72) -- (1.34,0.47) -- (1.6,0.43) -- (1.6,0.18) -- cycle;
    \fill[white!85!pcol] (0.58,0.5) -- (0.66,0.66) -- (0.86,0.66) -- (0.86,0.5) -- cycle;
    \fill[white!85!pcol] (0.93,0.5) -- (0.93,0.66) -- (1.08,0.66) -- (1.22,0.5) -- cycle;
    \fill[hhair] (0.38,0.18) circle (0.15); \fill[white] (0.38,0.18) circle (0.06);
    \fill[hhair] (1.22,0.18) circle (0.15); \fill[white] (1.22,0.18) circle (0.06);}
}
\colorlet{pcol}{hblue}
\pic at (0.450,0) {customer};
\pic at (1.450,0) {regulator};
\node[bubble, anchor=south, font=\sffamily\scriptsize, inner sep=2.5pt] (bb) at (0.670,2.42) {Why does\\my new car\\cost more?};
\fill[white] ([xshift=-2.5pt]bb.south) -- (0.450,1.33) -- ([xshift=2.5pt]bb.south) -- cycle;
\draw[hnavy!70, line width=0.5pt] ([xshift=-2.5pt]bb.south) -- (0.450,1.33) -- ([xshift=2.5pt]bb.south);
\node[bubble, anchor=south, font=\sffamily\footnotesize, line width=0.8pt, draw=hnavy, inner sep=3.5pt] (rb) at (1.950,1.47) {Then the tariff\\must say so.};
\fill[white] ([xshift=-4pt]rb.south) -- (1.550,1.33) -- ([xshift=4pt]rb.south) -- cycle;
\draw[hnavy, line width=0.8pt] ([xshift=-4pt]rb.south) -- (1.550,1.33) -- ([xshift=4pt]rb.south);
\fill[hnavy!40] (3.365,1.000) rectangle +(0.66,0.288);
\node[font=\sffamily\scriptsize, anchor=south, text=hnavy] at (3.695,1.288) {0.08};
\node[font=\sffamily\scriptsize, text=hnavy!85, align=center, anchor=north] at (3.695,1.020) {\strut older car,\\\strut this brand};
\fill[hnavy!40] (4.815,1.000) rectangle +(0.66,0.360);
\fill[hnavy!15] (4.815,1.360) rectangle +(0.66,0.324);
\node[font=\sffamily\scriptsize, anchor=south, text=hnavy] at (5.145,1.684) {0.10--0.19};
\node[font=\sffamily\scriptsize, text=hnavy!85, align=center, anchor=north] at (5.145,1.020) {\strut new car,\\\strut other brands};
\fill[hred] (6.265,1.000) rectangle +(0.66,1.620);
\node[font=\sffamily\scriptsize, anchor=south, text=hred, font=\sffamily\footnotesize\bfseries] at (6.595,2.620) {0.45};
\node[font=\sffamily\scriptsize, text=hnavy!85, align=center, anchor=north] at (6.595,1.020) {\strut new car,\\\strut this brand};
\draw[hnavy!50, line width=0.4pt] (3.145,1.000) -- (7.145,1.000);
\node[font=\sffamily\scriptsize, text=hnavy!70] at (5.145,0.140) {Claims per car per year};
\draw[hnavy!60, fill=white, line width=0.5pt, rounded corners=2pt] (3.120,2.064) rectangle (5.720,3.554);
\node[font=\sffamily\footnotesize\bfseries, text=hnavy, anchor=north west] at (3.200,3.514) {Tariff \mdseries$=$ base};
\node[font=\sffamily\scriptsize, text=hnavy!85, anchor=west] at (3.220,2.989) {$+$ vehicle age};
\node[font=\sffamily\scriptsize, text=hnavy!85, anchor=west] at (3.220,2.659) {$+$ brand};
\fill[hblue!10] (3.180,2.159) rectangle (5.660,2.499);
\node[font=\sffamily\scriptsize, text=hblue, anchor=west] at (3.220,2.329) {$+$ \textbf{new car $\times$ brand}};
\draw[-{Stealth[length=4pt, width=4pt]}, hred!80, line width=0.7pt] (6.225,2.329) -- (5.760,2.329);
\end{tikzpicture}


==> figures/fig_overview.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\footnotesize,
  ptitle/.style={font=\sffamily\small\bfseries, text=hnavy},
  flow/.style={-{Stealth[length=4.5pt, width=4pt]}, line width=0.8pt, hnavy},
  thin/.style={-{Stealth[length=3pt, width=3pt]}, line width=0.5pt, hnavy},
  note/.style={font=\sffamily\footnotesize, text=hnavy!75, align=center}]
\definecolor{hpurple}{HTML}{6A3D9A}
\tikzset{
  net/.pic={
    \foreach \a in {0.2,0.45,0.7}{\foreach \b in {0.2,0.45,0.7}{\draw[pcol!55, line width=0.3pt] (0.2,\a) -- (0.5,\b);}}
    \foreach \b in {0.2,0.45,0.7}{\draw[pcol!55, line width=0.3pt] (0.5,\b) -- (0.800,0.45);}
    \foreach \a in {0.2,0.45,0.7}{\fill[pcol] (0.2,\a) circle (0.045); \fill[pcol] (0.5,\a) circle (0.045);}
    \fill[pcol] (0.800,0.45) circle (0.045);},
  tree/.pic={
    \draw[pcol!70, line width=0.4pt] (0.270,0.46) -- (0.500,0.74) -- (0.730,0.46);
    \draw[pcol!70, line width=0.4pt] (0.150,0.2) -- (0.270,0.46) -- (0.390,0.2);
    \draw[pcol!70, line width=0.4pt] (0.610,0.2) -- (0.730,0.46) -- (0.850,0.2);
    \fill[pcol] (0.500,0.74) circle (0.045);
    \foreach \x in {0.27,0.73}{\fill[pcol] (\x,0.46) circle (0.045);}
    \foreach \x/\h in {0.15/0.10,0.39/0.18,0.61/0.06,0.85/0.14}{\fill[pcol!45] (\x-0.07,0.13) rectangle +(0.14,\h);}}
}
\draw[hblue, line width=0.6pt, rounded corners=1.5pt] (0.250,3.61) rectangle +(1.3,1.12);
\fill[hgreen] (0.500,4.53) circle (0.08); \fill[hpurple] (0.900,4.53) circle (0.08); \fill[black!30] (1.300,4.53) circle (0.08);
\fill[hgreen] (0.500,4.17) circle (0.08); \fill[hpurple] (0.900,4.17) circle (0.08); \fill[black!55] (1.300,4.17) circle (0.08);
\fill[hgreen] (0.500,3.81) circle (0.08); \fill[hpurple] (0.900,3.81) circle (0.08); \fill[black!40] (1.300,3.81) circle (0.08);
\node[note, anchor=west] at (0.150,5.03) {$D$: discovery set};
\draw[hnavy!70, line width=0.6pt, rounded corners=2.5pt] (0.150,0.74) rectangle (1.650,4.83);
\draw[black!45, line width=0.6pt, rounded corners=1.5pt] (0.250,2.225) rectangle +(1.3,1.12);
\fill[hgreen] (0.500,3.145) circle (0.08); \fill[hpurple] (0.900,3.145) circle (0.08); \fill[black!40] (1.300,3.145) circle (0.08);
\fill[hgreen] (0.500,2.785) circle (0.08); \fill[hpurple] (0.900,2.785) circle (0.08); \fill[black!30] (1.300,2.785) circle (0.08);
\fill[hgreen] (0.500,2.425) circle (0.08); \fill[hpurple] (0.900,2.425) circle (0.08); \fill[black!55] (1.300,2.425) circle (0.08);
\node[note, anchor=west] at (1.720,2.785) {$E$: evaluation set};
\draw[thin] (1.720,4.17) -- (2.210,4.17) node[midway, above=0pt, text=hnavy, font=\sffamily\scriptsize] {train};
\colorlet{pcol}{hblue}
\draw[hblue, line width=0.6pt, rounded corners=2pt] (2.250,3.69) rectangle +(0.9,0.96);
\pic[scale=0.9] at (2.250,3.765) {net};
\draw[hblue, line width=0.6pt, rounded corners=2pt] (3.450,3.69) rectangle +(0.9,0.96);
\pic[scale=0.9] at (3.450,3.765) {tree};
\node[text=hnavy, font=\sffamily\scriptsize] at (3.300,4.17) {or};
\node[font=\footnotesize, text=hblue] at (3.300,4.88) {$\hat f_D$};
\draw[thin] (4.450,4.510) -- (6.380,4.510);
\fill[hblue!40!white] (6.450,4.170) rectangle +(0.68,0.68);
\node[text=hnavy] at (6.790,4.510) {4};
\fill[hblue!20!white] (7.130,4.170) rectangle +(0.68,0.68);
\node[text=hnavy] at (7.470,4.510) {2};
\fill[hblue!20!white] (6.450,3.490) rectangle +(0.68,0.68);
\node[text=hnavy] at (6.790,3.830) {2};
\fill[hblue!80!white] (7.130,3.490) rectangle +(0.68,0.68);
\node[text=white] at (7.470,3.830) {8};
\draw[white, line width=0.5pt] (7.130,3.490) -- +(0,1.36); \draw[white, line width=0.5pt] (6.450,4.170) -- +(1.36,0);
\draw[black!40, line width=0.4pt] (6.450,3.490) rectangle +(1.36,1.36);
\draw[hblue, line width=1.0pt] (6.450,4.170) rectangle +(0.68,0.68);
\node[text=hblue, anchor=east] at (6.430,5.040) {$F_{D,u}$};
\fill[hblue!30!white] (7.880,4.170) rectangle +(0.3,0.68);
\node[text=hnavy] at (8.030,4.510) {3};
\fill[hblue!50!white] (7.880,3.490) rectangle +(0.3,0.68);
\node[text=hnavy] at (8.030,3.830) {5};
\fill[hblue!30!white] (6.450,3.120) rectangle +(0.68,0.3);
\node[text=hnavy] at (6.790,3.270) {3};
\fill[hblue!50!white] (7.130,3.120) rectangle +(0.68,0.3);
\node[text=hnavy] at (7.470,3.270) {5};
\fill[hblue!40!white] (7.880,3.120) rectangle +(0.3,0.3);
\node[text=hnavy] at (8.030,3.270) {4};
\draw[white, line width=0.5pt] (7.880,4.170) -- +(0.3,0); \draw[white, line width=0.5pt] (7.130,3.120) -- +(0,0.3);
\draw[black!40, line width=0.4pt] (7.880,3.490) rectangle +(0.3,1.36); \draw[black!40, line width=0.4pt] (6.450,3.120) rectangle +(1.36,0.3); \draw[black!40, line width=0.4pt] (7.880,3.120) rectangle +(0.3,0.3);
\draw[hblue, dashed, line width=0.9pt] (7.880,4.170) rectangle +(0.3,0.68);
\draw[hblue, dashed, line width=0.9pt] (6.450,3.120) rectangle +(0.68,0.3);
\draw[hblue, dashed, line width=0.9pt] (7.880,3.120) rectangle +(0.3,0.3);
\node[text=hnavy!80, rotate=-90] at (8.320,4.170) {row mean};
\node[text=hnavy!80, anchor=north] at (7.130,3.110) {column mean};
\draw[flow] (8.680,4.170) -- (8.920,4.170);
\fill[hblue!40!white] (9.160,3.920) rectangle +(0.5,0.5);
\node[text=hnavy] at (9.410,4.170) {4};
\draw[hblue, line width=0.9pt] (9.160,3.920) rectangle +(0.5,0.5);
\node[font=\sffamily\scriptsize, text=hnavy!80, align=center, anchor=north] at (9.410,3.870) {cell};
\fill[hblue!30!white] (9.960,3.920) rectangle +(0.5,0.5);
\node[text=hnavy] at (10.210,4.170) {3};
\draw[hblue, dashed, line width=0.9pt] (9.960,3.920) rectangle +(0.5,0.5);
\node[font=\sffamily\scriptsize, text=hnavy!80, align=center, anchor=north] at (10.210,3.870) {row\\[-1pt]mean};
\fill[hblue!30!white] (10.760,3.920) rectangle +(0.5,0.5);
\node[text=hnavy] at (11.010,4.170) {3};
\draw[hblue, dashed, line width=0.9pt] (10.760,3.920) rectangle +(0.5,0.5);
\node[font=\sffamily\scriptsize, text=hnavy!80, align=center, anchor=north] at (11.010,3.870) {column\\[-1pt]mean};
\fill[hblue!40!white] (11.560,3.920) rectangle +(0.5,0.5);
\node[text=hnavy] at (11.810,4.170) {4};
\draw[hblue, dashed, line width=0.9pt] (11.560,3.920) rectangle +(0.5,0.5);
\node[font=\sffamily\scriptsize, text=hnavy!80, align=center, anchor=north] at (11.810,3.870) {overall\\[-1pt]mean};
\node[text=hnavy] at (9.810,4.170) {$-$};
\node[text=hnavy] at (10.610,4.170) {$-$};
\node[text=hnavy] at (11.410,4.170) {$+$};
\node[text=hnavy] at (12.210,4.170) {$=$};
\node[text=hnavy, anchor=south] at (10.610,4.500) {$R$, applied to every cell};
\fill[hpos!90!white] (12.560,4.170) rectangle +(0.68,0.68);
\node[text=white] at (12.900,4.510) {+2};
\fill[hneg!90!white] (13.240,4.170) rectangle +(0.68,0.68);
\node[text=white] at (13.580,4.510) {--2};
\fill[hneg!90!white] (12.560,3.490) rectangle +(0.68,0.68);
\node[text=white] at (12.900,3.830) {--2};
\fill[hpos!90!white] (13.240,3.490) rectangle +(0.68,0.68);
\node[text=white] at (13.580,3.830) {+2};
\draw[white, line width=0.3pt] (13.240,3.490) -- +(0,1.36); \draw[white, line width=0.3pt] (12.560,4.170) -- +(1.36,0);
\draw[black!40, line width=0.4pt] (12.560,3.490) rectangle +(1.36,1.36);
\draw[hblue, line width=1.0pt] (12.560,4.170) rectangle +(0.68,0.68);
\node[text=hblue] at (13.240,5.020) {$r_{D,u}$};
\draw[horange, line width=0.6pt, rounded corners=1.5pt] (0.250,0.84) rectangle +(1.3,1.12);
\fill[hgreen] (0.500,1.76) circle (0.08); \fill[hpurple] (0.900,1.76) circle (0.08); \fill[black!30] (1.300,1.76) circle (0.08);
\fill[hgreen] (0.500,1.40) circle (0.08); \fill[hpurple] (0.900,1.40) circle (0.08); \fill[black!55] (1.300,1.40) circle (0.08);
\fill[hgreen] (0.500,1.04) circle (0.08); \fill[hpurple] (0.900,1.04) circle (0.08); \fill[black!40] (1.300,1.04) circle (0.08);
\node[note, anchor=west] at (0.200,0.60) {$C$: confirmation set};
\draw[thin] (1.720,1.40) -- (2.210,1.40) node[midway, above=0pt, text=hnavy, font=\sffamily\scriptsize] {train};
\colorlet{pcol}{horange}
\draw[horange, line width=0.6pt, rounded corners=2pt] (2.250,0.92) rectangle +(0.9,0.96);
\pic[scale=0.9] at (2.250,0.995) {net};
\draw[horange, line width=0.6pt, rounded corners=2pt] (3.450,0.92) rectangle +(0.9,0.96);
\pic[scale=0.9] at (3.450,0.995) {tree};
\node[text=hnavy, font=\sffamily\scriptsize] at (3.300,1.40) {or};
\node[font=\footnotesize, text=horange] at (3.300,2.11) {$\hat f_C$};
\node[text=hnavy, align=center] at (5.050,3.050) {fix $x_1$, $x_2$\\at grid values};
\draw[thin] (4.450,1.740) -- (6.380,1.740);
\fill[horange!40!white] (6.450,1.400) rectangle +(0.68,0.68);
\node[text=hnavy] at (6.790,1.740) {4};
\fill[horange!20!white] (7.130,1.400) rectangle +(0.68,0.68);
\node[text=hnavy] at (7.470,1.740) {2};
\fill[horange!40!white] (6.450,0.720) rectangle +(0.68,0.68);
\node[text=hnavy] at (6.790,1.060) {4};
\fill[horange!60!white] (7.130,0.720) rectangle +(0.68,0.68);
\node[text=white] at (7.470,1.060) {6};
\draw[white, line width=0.5pt] (7.130,0.720) -- +(0,1.36); \draw[white, line width=0.5pt] (6.450,1.400) -- +(1.36,0);
\draw[black!40, line width=0.4pt] (6.450,0.720) rectangle +(1.36,1.36);
\draw[horange, line width=1.0pt] (6.450,1.400) rectangle +(0.68,0.68);
\node[text=horange, anchor=east] at (6.430,2.270) {$F_{C,u}$};
\fill[horange!30!white] (7.880,1.400) rectangle +(0.3,0.68);
\node[text=hnavy] at (8.030,1.740) {3};
\fill[horange!50!white] (7.880,0.720) rectangle +(0.3,0.68);
\node[text=hnavy] at (8.030,1.060) {5};
\fill[horange!40!white] (6.450,0.350) rectangle +(0.68,0.3);
\node[text=hnavy] at (6.790,0.500) {4};
\fill[horange!40!white] (7.130,0.350) rectangle +(0.68,0.3);
\node[text=hnavy] at (7.470,0.500) {4};
\fill[horange!40!white] (7.880,0.350) rectangle +(0.3,0.3);
\node[text=hnavy] at (8.030,0.500) {4};
\draw[white, line width=0.5pt] (7.880,1.400) -- +(0.3,0); \draw[white, line width=0.5pt] (7.130,0.350) -- +(0,0.3);
\draw[black!40, line width=0.4pt] (7.880,0.720) rectangle +(0.3,1.36); \draw[black!40, line width=0.4pt] (6.450,0.350) rectangle +(1.36,0.3); \draw[black!40, line width=0.4pt] (7.880,0.350) rectangle +(0.3,0.3);
\draw[horange, dashed, line width=0.9pt] (7.880,1.400) rectangle +(0.3,0.68);
\draw[horange, dashed, line width=0.9pt] (6.450,0.350) rectangle +(0.68,0.3);
\draw[horange, dashed, line width=0.9pt] (7.880,0.350) rectangle +(0.3,0.3);
\node[text=hnavy!80, rotate=-90] at (8.320,1.400) {row mean};
\node[text=hnavy!80, anchor=north] at (7.130,0.340) {column mean};
\draw[flow] (8.680,1.400) -- (8.920,1.400);
\fill[horange!40!white] (9.160,1.150) rectangle +(0.5,0.5);
\node[text=hnavy] at (9.410,1.400) {4};
\draw[horange, line width=0.9pt] (9.160,1.150) rectangle +(0.5,0.5);
\node[font=\sffamily\scriptsize, text=hnavy!80, align=center, anchor=north] at (9.410,1.100) {cell};
\fill[horange!30!white] (9.960,1.150) rectangle +(0.5,0.5);
\node[text=hnavy] at (10.210,1.400) {3};
\draw[horange, dashed, line width=0.9pt] (9.960,1.150) rectangle +(0.5,0.5);
\node[font=\sffamily\scriptsize, text=hnavy!80, align=center, anchor=north] at (10.210,1.100) {row\\[-1pt]mean};
\fill[horange!40!white] (10.760,1.150) rectangle +(0.5,0.5);
\node[text=hnavy] at (11.010,1.400) {4};
\draw[horange, dashed, line width=0.9pt] (10.760,1.150) rectangle +(0.5,0.5);
\node[font=\sffamily\scriptsize, text=hnavy!80, align=center, anchor=north] at (11.010,1.100) {column\\[-1pt]mean};
\fill[horange!40!white] (11.560,1.150) rectangle +(0.5,0.5);
\node[text=hnavy] at (11.810,1.400) {4};
\draw[horange, dashed, line width=0.9pt] (11.560,1.150) rectangle +(0.5,0.5);
\node[font=\sffamily\scriptsize, text=hnavy!80, align=center, anchor=north] at (11.810,1.100) {overall\\[-1pt]mean};
\node[text=hnavy] at (9.810,1.400) {$-$};
\node[text=hnavy] at (10.610,1.400) {$-$};
\node[text=hnavy] at (11.410,1.400) {$+$};
\node[text=hnavy] at (12.210,1.400) {$=$};
\node[text=hnavy, anchor=south] at (10.610,1.730) {$R$, applied to every cell};
\fill[hpos!64!white] (12.560,1.400) rectangle +(0.68,0.68);
\node[text=white] at (12.900,1.740) {+1};
\fill[hneg!64!white] (13.240,1.400) rectangle +(0.68,0.68);
\node[text=white] at (13.580,1.740) {--1};
\fill[hneg!64!white] (12.560,0.720) rectangle +(0.68,0.68);
\node[text=white] at (12.900,1.060) {--1};
\fill[hpos!64!white] (13.240,0.720) rectangle +(0.68,0.68);
\node[text=white] at (13.580,1.060) {+1};
\draw[white, line width=0.3pt] (13.240,0.720) -- +(0,1.36); \draw[white, line width=0.3pt] (12.560,1.400) -- +(1.36,0);
\draw[black!40, line width=0.4pt] (12.560,0.720) rectangle +(1.36,1.36);
\draw[horange, line width=1.0pt] (12.560,1.400) rectangle +(0.68,0.68);
\node[text=horange] at (13.240,2.250) {$r_{C,u}$};
\draw[flow] (14.160,4.170) -- (14.400,4.170);
\draw[flow] (14.160,1.400) -- (14.400,1.400);
\node[text=hnavy, anchor=west, font=\small] at (14.520,2.785) {$\theta_u=$};
\node[text=hnavy, font=\normalsize] at (15.590,3.405) {$\Sigma$};
\fill[hpos!90!white] (15.790,3.405) rectangle +(0.38,0.38);
\fill[hneg!90!white] (16.170,3.405) rectangle +(0.38,0.38);
\fill[hneg!90!white] (15.790,3.025) rectangle +(0.38,0.38);
\fill[hpos!90!white] (16.170,3.025) rectangle +(0.38,0.38);
\draw[white, line width=0.3pt] (16.170,3.025) -- +(0,0.76); \draw[white, line width=0.3pt] (15.790,3.405) -- +(0.76,0);
\draw[hblue, line width=0.8pt] (15.790,3.025) rectangle +(0.76,0.76);
\node[text=hnavy, font=\small] at (16.720,3.405) {$\times$};
\fill[hpos!64!white] (16.890,3.405) rectangle +(0.38,0.38);
\fill[hneg!64!white] (17.270,3.405) rectangle +(0.38,0.38);
\fill[hneg!64!white] (16.890,3.025) rectangle +(0.38,0.38);
\fill[hpos!64!white] (17.270,3.025) rectangle +(0.38,0.38);
\draw[white, line width=0.3pt] (17.270,3.025) -- +(0,0.76); \draw[white, line width=0.3pt] (16.890,3.405) -- +(0.76,0);
\draw[horange, line width=0.8pt] (16.890,3.025) rectangle +(0.76,0.76);
\node[text=hnavy, font=\normalsize] at (15.590,2.165) {$\Sigma$};
\fill[hpos!90!white] (15.790,2.165) rectangle +(0.38,0.38);
\fill[hneg!90!white] (16.170,2.165) rectangle +(0.38,0.38);
\fill[hneg!90!white] (15.790,1.785) rectangle +(0.38,0.38);
\fill[hpos!90!white] (16.170,1.785) rectangle +(0.38,0.38);
\draw[white, line width=0.3pt] (16.170,1.785) -- +(0,0.76); \draw[white, line width=0.3pt] (15.790,2.165) -- +(0.76,0);
\draw[hblue, line width=0.8pt] (15.790,1.785) rectangle +(0.76,0.76);
\node[text=hnavy, font=\small] at (16.720,2.165) {$\times$};
\fill[hpos!90!white] (16.890,2.165) rectangle +(0.38,0.38);
\fill[hneg!90!white] (17.270,2.165) rectangle +(0.38,0.38);
\fill[hneg!90!white] (16.890,1.785) rectangle +(0.38,0.38);
\fill[hpos!90!white] (17.270,1.785) rectangle +(0.38,0.38);
\draw[white, line width=0.3pt] (17.270,1.785) -- +(0,0.76); \draw[white, line width=0.3pt] (16.890,2.165) -- +(0.76,0);
\draw[hblue, line width=0.8pt] (16.890,1.785) rectangle +(0.76,0.76);
\draw[hnavy, line width=0.6pt] (15.420,2.785) -- (17.700,2.785);
\node[text=hnavy!80, anchor=south] at (16.560,3.845) {$r_{D,u}$ \hspace{0.5em} $r_{C,u}$};
\node[text=hnavy!80, anchor=north] at (16.560,1.725) {$r_{D,u}$ \hspace{0.5em} $r_{D,u}$};
\node[text=hnavy, align=center] at (16.065,4.720) {multiply the tables\\cell by cell, then sum};
\node[text=hnavy!80, align=center] at (16.065,0.680) {share of the discovery\\pattern that $\hat f_C$\\reproduces};
\fill[hgreen] (0.300,0.22) circle (0.07); \node[text=hnavy, anchor=west] at (0.380,0.22) {$x_1\in[0,1]$};
\fill[hpurple] (2.000,0.22) circle (0.07); \node[text=hnavy, anchor=west] at (2.080,0.22) {$x_2\in[0,1]$};
\fill[black!45] (3.700,0.22) circle (0.07); \node[text=hnavy, anchor=west] at (3.780,0.22) {other $x_i$};
\node[ptitle] at (2.250,5.67) {(a) Split and train twice};
\node[ptitle] at (7.320,5.67) {(b) Query the model};
\node[ptitle] at (11.530,5.67) {(c) Remove main effects};
\node[ptitle] at (16.060,5.67) {(d) Compare};
\draw[flow] (17.700,2.785) -- (18.150,2.785);
\node[text=hnavy!80, align=center] at (19.920,4.880) {pairs in order of $\|r_{D,u}\|$;\\keep if $\theta_u>1/4$ and\\$\theta_u\|r_{D,u}\|$ is not negligible};
\node[anchor=center, text=hnavy!80] at (18.450,4.050) {rank};
\node[anchor=west, text=hnavy!80] at (18.820,4.050) {pair};
\node[anchor=center, text=hnavy!80] at (20.220,4.050) {$\|r_{D,u}\|$};
\node[anchor=center, text=hnavy!80] at (20.980,4.050) {$\theta_u$};
\draw[hnavy!50, line width=0.5pt] (18.220,3.836) -- (21.620,3.836);
\node at (18.450,3.568) {1};
\node[anchor=west] at (18.820,3.568) {$x_1{\times}x_2$};
\fill[hnavy!35, rounded corners=0.5pt] (19.920,3.493) rectangle +(0.60,0.14);
\node at (20.980,3.568) {0.50};
\node at (21.450,3.568) {\color{hgreen}\ding{51}};
\node at (18.450,3.076) {2};
\node[anchor=west] at (18.820,3.076) {$x_3{\times}x_4$};
\fill[hnavy!35, rounded corners=0.5pt] (19.920,3.001) rectangle +(0.51,0.14);
\node at (20.980,3.076) {0.03};
\node at (21.450,3.076) {\color{hred}\ding{55}};
\node at (18.450,2.584) {3};
\node[anchor=west] at (18.820,2.584) {$x_5{\times}x_7$};
\fill[hnavy!35, rounded corners=0.5pt] (19.920,2.509) rectangle +(0.36,0.14);
\node at (20.980,2.584) {0.80};
\node at (21.450,2.584) {\color{hgreen}\ding{51}};
\node at (18.450,2.091) {4};
\node[anchor=west] at (18.820,2.091) {$x_2{\times}x_6$};
\fill[hnavy!35, rounded corners=0.5pt] (19.920,2.016) rectangle +(0.06,0.14);
\node at (20.980,2.091) {0.60};
\node at (21.450,2.091) {\color{hred}\ding{55}};
\draw[hnavy!50, line width=0.5pt] (18.220,1.866) -- (21.620,1.866);
\draw[flow] (19.920,1.770) -- (19.920,1.417);
\node at (18.450,1.106) {1};
\node[anchor=west, text=hblue] at (18.820,1.106) {$x_1{\times}x_2$};
\fill[hblue, rounded corners=0.5pt] (19.920,1.032) rectangle +(0.60,0.14);
\node at (18.450,0.657) {2};
\node[anchor=west, text=hblue] at (18.820,0.657) {$x_5{\times}x_7$};
\fill[hblue, rounded corners=0.5pt] (19.920,0.582) rectangle +(0.36,0.14);
\draw[hblue, line width=0.9pt] (18.220,0.400) -- (20.700,0.400);
\node[ptitle] at (19.920,5.67) {(e) Decide the list};
\end{tikzpicture}

